Quantum-Enhanced Processing with Tensor-Network Frontends for Privacy-Aware Federated Medical Diagnosis

We propose a privacy-aware hybrid framework for federated medical image classification that combines tensor-network representation learning, MPC-secured aggregation, and post-aggregation quantum refinement. The framework is motivated by two practical constraints in privacy-aware federated learning: MPC can introduce substantial communication overhead, and direct quantum processing of high-dimensional medical images is unrealistic with a small number of qubits. To address both constraints within a single architecture, client-side tensor-network frontends, Matrix Product State (MPS), Tree Tensor Network (TTN), and Multi-scale Entanglement Renormalization Ansatz (MERA), compress local inputs into compact latent representations, after which a Quantum-Enhanced Processor (QEP) refines the aggregated latent feature through quantum-state embedding and observable-based readout. Experiments on PneumoniaMNIST show that the effect of the QEP is frontend-dependent rather than uniform across architectures. In the present setting, the TTN+QEP combination exhibits the most balanced overall profile. The results also suggest that the QEP behaves more stably when the qubit count is sufficiently matched to the latent dimension, while noisy conditions degrade performance relative to the noiseless setting. The MPC benchmark further shows that communication cost is governed primarily by the dimension of the protected latent representation. This indicates that tensor-network compression plays a dual role: it enables small-qubit quantum processing on compressed latent features and reduces the communication overhead associated with secure aggregation. Taken together, these results support a co-design perspective in which representation compression, post-aggregation quantum refinement, and privacy-aware deployment should be optimized jointly.

==> architecture.tex <==
% ─── スタイル定義 ───
\tikzset{
  panel/.style={draw=black, fill=black!2, rounded corners=5pt, line width=0.5pt, inner sep=8pt, text=black, font=\footnotesize\ttfamily},
  subblock/.style={draw=black, fill=white, rounded corners=2pt, line width=0.4pt, inner sep=3.5pt, text=black, font=\scriptsize\ttfamily, align=left},
  qblock/.style={draw=black, fill=white, rounded corners=2pt, line width=0.8pt, inner sep=3.5pt, text=black, font=\scriptsize\ttfamily, align=left},
  ptitle/.style={font=\footnotesize\ttfamily\bfseries, text=black},
  fwd/.style={-{Stealth[length=4pt,width=3pt]}, line width=0.8pt, color=black},
  bwd/.style={-{Stealth[length=4pt,width=3pt]}, line width=0.7pt, color=black, dashed},
  qgate/.style={draw=black, fill=black!10, minimum width=8pt, minimum height=7pt, rounded corners=1pt, font=\scriptsize\ttfamily, inner sep=0.4pt, text=black}
}

\begin{tikzpicture}[node distance=12mm]

% ─── (A) CLIENT-SIDE INTERFACES : stacked clients ─────────────
\node[subblock, text width=28mm] (a-input) {
  \textbf{Input Layer}\\
  $x_i \in \mathbb{R}^{784}$ (Client $i$)
};
\node[subblock, text width=28mm, below=2.5mm of a-input] (a-tn) {
  \textbf{Tensor-Network Frontend}\\
  $\bullet$ MPS / TTN / MERA\\
  \textbf{Feature Compression}\\
  $\phi_\theta(x_\mathrm{i})\to f_\mathrm{i} \in \mathbb{R}^{64}$
};

% back panels only (no labels inside them)
\begin{scope}[on background layer]
  \node[
    draw=black, fill=black!8, rounded corners=5pt,
    line width=0.4pt, inner sep=8pt,
    fit=(a-input)(a-tn), xshift=3.9mm, yshift=-4.3mm
  ] (panelA4) {};
  \node[
    draw=black, fill=black!6, rounded corners=5pt,
    line width=0.4pt, inner sep=8pt,
    fit=(a-input)(a-tn), xshift=2.6mm, yshift=-2.8mm
  ] (panelA3) {};
  \node[
    draw=black, fill=black!4, rounded corners=5pt,
    line width=0.4pt, inner sep=8pt,
    fit=(a-input)(a-tn), xshift=1.3mm, yshift=-1.3mm
  ] (panelA2) {};
  \node[
    panel,
    fit=(a-input)(a-tn),
    inner sep=8pt,
    label={[ptitle]north:(A) Client Interfaces}
  ] (panelA) {};
\end{scope}



%% ── (B) SECURE AGGREGATION (MPC) ─────────────────────────────
\node[subblock, text width=38mm, right=10mm of panelA.east, anchor=west] (b-mpc) {
  \textbf{Secure Aggregation / Gating}\\
$[f_\mathrm{i}] = \mathrm{SecretShare}(f_\mathrm{i})$\\
$[\mathbf{F}] = \mathrm{SecureAgg}([f_\mathrm{1}],\dots,[f_\mathrm{n}])$\\
$\mathbf{x}_\mathrm{agg} = \mathrm{Gate}(\mathrm{Dec}([\mathbf{F}]))$\\
  \textcolor{black}{\tiny 3-Party Replicated MPC}
};
\begin{scope}[on background layer]
  \node[panel, fit=(b-mpc), label={[ptitle]north:(B) Aggregation}] (panelB) {};
\end{scope}

\draw[fwd] (panelA.east) -- (panelB.west) node[midway, above, font=\normalsize] {$f_\mathrm{i}$};

%% ── (C) QUANTUM ENHANCED PROCESSOR (QEP) ──────────────────────
\node[subblock, text width=50mm, right=10mm of panelB.east, anchor=west] (c-pre) {
  \textbf{Trainable Angle Encoder}\\ 
  $\mathbf{e}=\mathrm{Enc}(\mathbf{x}_\mathrm{agg}) \in \mathbb{R}^\mathrm{2N_q}$
};

\node[qblock, text width=50mm, below=2.5mm of c-pre] (c-qengine) {
  \textbf{Parameterized Quantum Circuit}\\
  \begin{tikzpicture}[scale=0.55, baseline=(current bounding box.center)]
    \foreach \y in {0,6,12} { \draw[black, line width=0.4pt] (0,-\y mm) -- (55mm, -\y mm); }
    \node[qgate] at (10mm, 2mm) {RY}; \node[qgate] at (20mm, 2mm) {RZ};
    \node[qgate] at (10mm, -4mm) {RY}; \node[qgate] at (20mm, -4mm) {RZ};
    \node[qgate] at (10mm, -10mm) {RY}; \node[qgate] at (20mm, -10mm) {RZ};
    \draw[black, fill=black] (30mm, 0) circle (1.2pt) -- (30mm, -6mm); \draw[black] (30mm, -6mm) circle (1.8pt);
    \draw[black, fill=black] (42mm, -6mm) circle (1.2pt) -- (42mm, -12mm); \draw[black] (42mm, -12mm) circle (1.8pt);
    \foreach \y/\l in {-2/X, 4/Z, 10/ZZ} {
      \node[draw, fill=white, inner sep=0.8pt] at (52mm, -\y mm) {\scriptsize M};
      \node[right, font=\scriptsize] at (52.5mm, -\y mm) {$\langle \l \rangle$};
    }
  \end{tikzpicture}\\
  \textbf{Observable Readout}\\
$\mathbf{q}^\mathrm{raw}=\{\langle O_m \rangle\}_\mathrm{m=1}^\mathrm{d_q}$
};

\node[subblock, text width=50mm, below=2.5mm of c-qengine] (c-fusion) {
  \textbf{Hybrid Decoding + Fusion}\\
$\mathbf{q}^\mathrm{dec}=\mathrm{Dec}(\mathbf{q}^\mathrm{raw})$\\
$\mathbf{q}^\mathrm{bp}=\mathrm{BP}(\mathbf{e})$\\
$\mathbf{q}=(1-\beta)\mathbf{q}^{dec}+\beta\mathbf{q}^\mathrm{bp}$\\
$\alpha=\sigma(\mathrm{MLP}_\alpha(\mathbf{x}_\mathrm{agg}))$\\
$\mathbf{f}_\mathrm{out}=\alpha\,\mathrm{Fusion}([\mathbf{x}_\mathrm{agg};\mathbf{q}])+(1-\alpha)\mathbf{x}_\mathrm{agg}$
};

\begin{scope}[on background layer]
  \node[panel, fit=(c-pre)(c-qengine)(c-fusion), label={[ptitle]north:(C) Quantum Enhanced Processor}] (panelC) {};
\end{scope}

\draw[fwd]
  (panelB.east) -- ($(panelC.west |- panelB.east)$)
  node[midway, above, font=\normalsize] {$\mathbf{x}_\mathrm{agg}$};

%% ── (D) DECISION LAYER ───────────────────────────────────────
\node[subblock, text width=34mm, right=10mm of panelC.east, anchor=west] (d-cls) {
  \textbf{Classifier}\\
$\hat{y}=\mathrm{Softmax}(\mathrm{MLP}(\mathbf{f}_\mathrm{out}))$
};
\node[subblock, text width=30mm, below=2.5mm of d-cls] (d-loss) {
 \textbf{Threshold Selection}\\
$\mathbf{\tau}^\mathrm{*}=\arg\max_\mathrm{\tau} J(\mathbf{\tau})$\\
};
\begin{scope}[on background layer]
  \node[panel, fit=(d-cls)(d-loss), label={[ptitle]north:(D) Decision Layer}] (panelD) {};
\end{scope}

\draw[fwd]
  (panelC.east) -- ($(panelD.west |- panelC.east)$)
  node[midway, above, font=\normalsize] {$\mathbf{f}_\mathrm{out}$};

%% ── BACKWARD FEEDBACK (Adjusted Arrow) ───────────────────────
\draw[bwd]
  ($(panelD.west |- panelC.south)+(0mm,18mm)$) --
  ($(panelC.east |- panelC.south)+(0mm,18mm)$)
  node[midway, below, font=\small] {Backpropagation};

\end{tikzpicture}
